Configuration spaces of disks in an infinite strip

We study the topology of the configuration spaces $C(n,w)$ of $n$ hard disks of unit diameter in an infinite strip of width $w$. We describe ranges of parameter or "regimes", where homology $H_j [C(n,w)]$ behaves in qualitatively different ways. We show that if $w \ge j+2$, then the homology $H_j[C(n, w)]$ is isomorphic to the homology of the configuration space of points in the plane, $H_j[C(n, \mathbb{R}^2)]$. The Betti numbers of $C(n, \mathbb{R}^2) $ were computed by Arnold, and so as a corollary of the isomorphism, $\beta_j[C(n,w)]$ is a polynomial in $n$ of degree $2j$. On the other hand, we show that if $2 \le w \le j+1$, then $\beta_j [ C(n,w) ]$ grows exponentially with $n$. Most of our work is in carefully estimating $\beta_j [ C(n,w) ]$ in this regime. We also illustrate, for every $n$, the homological "phase portrait" in the $(w,j)$-plane--- the parameter values where homology $H_j [C(n,w)]$ is trivial, nontrivial, and isomorphic with $H_j [C(n, \mathbb{R}^2)]$. Motivated by the notion of phase transitions for hard-spheres systems, we discuss these as the "homological solid, liquid, and gas" regimes.

==> figcocyclecycle.txt <==
\begin{figure}
\begin{tikzpicture}[scale=0.5]
\node[blue] at (0.2,2.5)  {\bf 5};
\node[blue]  at (1,1)  {\bf 4};
\node[blue]  at (1,3) {\bf 13};
\node[blue]  at (2,2.8) {\bf 19};
\node[blue]  at (5,0) {\bf 7};
\node[blue]  at (5,1) {\bf 1};
\node[blue]  at (5,2) {\bf 11};
\node[blue]  at (5,3) {\bf 6};
\node[blue]  at (5,4) {\bf 23};
\node[blue]  at (16,2.5) {\bf 17};
\node[blue]  at (10.5,2.75) {\bf 14};
\node[blue]  at (11.5,1.5) {\bf 8};
\node[blue]  at (11.5,3) {\bf 9};
\node[blue]  at (13,2) {\bf 3};
\node[blue]  at (13,3) {\bf 10};
\node[blue]  at (18,-0.04) {\bf 2};
\node[blue]  at (18,0.87) {\bf 12};
\node[blue]  at (18,1.825) {\bf 15};
\node[blue]  at (18,2.78) {\bf 18};
\node[blue]  at (18,3.69) {\bf 21};
\node[blue]  at (21,1) {\bf 16};
\node[blue]  at (21,3) {\bf 22};
\node[blue]  at (19.75,0.4) {\bf 20};
\draw (-1,-0.5)--(23,-0.5);
\draw (-1,4.5)--(23,4.5);

\draw[blue] (0.2,2.05) -- (0.2,2.95);
\draw[blue] (1,0.55) -- (1,1.45);
\draw[blue] (1,2.55) -- (1,3.45);
\draw[blue] (2,2.35) -- (2,3.25);
\draw[blue] (5,-0.48) -- (5,0.42);
\draw[blue] (5,0.43) -- (5,1.33);
\draw[blue] (5,1.55) -- (5,2.45);
\draw[blue] (5,2.69) -- (5,3.58);
\draw[blue] (5,3.59) -- (5,4.49);
%\draw[blue, thick] (9,0) circle (0.5);
\draw[blue] (16,2.05) -- (16,2.95);
%\draw[blue, thick] (10,0) circle (0.5);
\draw[blue] (10.5,2.3)--(10.5,3.2);
\draw[blue] (11.5,1.05)--(11.5,1.95);
\draw[blue] (11.5,2.55)--(11.5,3.45);
\draw[blue] (13,1.55)--(13,2.45);
\draw[blue] (13,2.55)--(13,3.45);
\draw[blue] (18,-0.49)--(18,0.41);
\draw[blue] (18,0.42)--(18,1.32);
\draw[blue] (18,1.33)--(18,2.32);
\draw[blue] (18,2.33)--(18,3.23);
\draw[blue] (18,3.24)--(18,4.14);
\draw[blue] (21,0.55)--(21,1.45);
\draw[blue] (21,2.55)--(21,3.45);
\draw[blue] (19.75,-0.05)--(19.75,0.85);

\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}[scale=0.5]
%\draw[blue] (0,1.55) -- (0,2.45);
%\draw[blue](1.913049147247882,1.831763024468786) -- (1.913049147247882,2.731763024468786) ;
%\draw[blue](1.086950852752118, 1.331763024468786) --(1.086950852752118, 2.168236975531214);
%\draw[blue] (3,1.55) -- (3,2.45);
%\draw[blue] (9,1.55) -- (9,2.45);
%\draw[blue] (10,1.55)--(10,1.95);
%\draw[blue] (11.01,1.579)--(11.01,2.479);
%\draw[blue] (11.999,1.521)--(11.999,2.421);
%\draw[blue] (13.584,1.143)--(13.584,1.957);
%\draw[blue] (13.416,1.943)--(13.416,2.843);
%%\draw[blue] (17,-0.45)--(17,0.45);
%%\draw[blue] (17,0.55)--(17,1.45);
%%\draw[blue] (17,1.55)--(17,2.45);
%%\draw[blue] (17,2.55)--(17,3.45);
%%\draw[blue] (17,3.55)--(17,4.45);
%\draw[blue] (20.887,1.836)--(20.887,2.736);
%\draw[blue] (20.113,1.366)--(20.113,2.134);
%\draw[blue] (22,1.55)--(22,2.45);

\draw[blue, thick] (0,2) circle (0.5);
\draw[blue, thick](1.913,2.282) circle (0.5);
\draw[blue, thick] (1.087,1.718) circle (0.5);
\draw(1.5,2) circle (1);
\draw[blue, thick] (3,2) circle (0.5);
%\draw[blue, thick] (6,0) circle (0.5);
%\draw[blue, thick] (6,1) circle (0.5);
%\draw[blue, thick] (6,2) circle (0.5);
%\draw[blue, thick] (6,3) circle (0.5);
\draw[blue, thick] (7.933,2.514) circle (0.5);
%\draw[blue] (7.933,2.064)--(7.933,2.964);
\draw(6,2) circle (2.5);
\coordinate (A) at (5.517,1.871);
\draw(A) circle (2);
\draw(A) ++ (235:1.5) coordinate (B);
\draw[blue,thick](B) circle (0.5);
%\draw[blue](B) ++ (0,-0.45) --++ (0,0.9);
\node[blue] at (B) {\bf 1};
\draw(A) ++ (235:-0.5) coordinate (B2);
\draw(B2) circle (1.5);
\draw(B2) ++ (23:1) coordinate (C);
\draw[blue,thick](C) circle (0.5);
%\draw[blue](C) ++ (0,-0.45) --++ (0,0.9);
\node[blue] at (C) {\bf 11};
\draw(B2) ++ (23:-0.5) coordinate (C2);
\draw(C2) circle (1);
\draw(C2) ++ (160.5:0.5) coordinate(D1);
\draw(C2) ++ (160.5:-0.5) coordinate(D2);
\draw[blue,thick](D1) circle (0.5);
\node[blue] at (D1) {\bf 6};
\node[blue] at (D2) {\bf 23};
\draw[blue,thick](D2) circle (0.5);
%\draw[blue](D1) ++ (0,-0.45) --++ (0,0.9);
%\draw[blue](D2) ++ (0,-0.45) --++ (0,0.9);
\draw[blue, thick] (9,2) circle (0.5);
\draw[blue, thick] (10,2) circle (0.5);
\draw[blue, thick] (11.01,2.029) circle (0.5);
\draw[blue, thick] (11.999,1.971) circle (0.5);
\draw(11.5,2) circle (1);
\draw[blue, thick] (13.416,2.493) circle (0.5);
\draw[blue, thick] (13.584,1.507) circle (0.5);
\draw(13.5,2) circle (1);
%\draw[blue, thick] (17,0) circle (0.5);
%\draw[blue, thick] (17,1) circle (0.5);
%\draw[blue, thick] (17,2) circle (0.5);
%\draw[blue, thick] (17,3) circle (0.5);
\draw(17,2) circle (2.5) coordinate(A);
\draw(A)++(255:2) coordinate(A2);
\draw[blue, thick] (A2) circle (0.5);
\draw(A) ++(255:-0.5) coordinate(B);
\draw (B) circle(2);
\draw (B) ++(108:1.5) coordinate(C1);
\draw (B) ++(108:-0.5) coordinate(C2);
\draw[blue,thick] (C1) circle (0.5);
\draw (C2) circle (1.5);
\draw (C2) ++(12.5:1) coordinate(D1);
\draw (C2) ++(12.5:-0.5) coordinate(D2);
\draw[blue,thick] (D1) circle (0.5);
\draw (D2) circle (1);
\draw (D2) ++(306:0.5) coordinate(E1);
\draw (D2) ++(306:-0.5) coordinate(E2);
\draw[blue,thick] (E1) circle (0.5);
\draw[blue,thick] (E2) circle (0.5);
\node[blue] at (A2) {\bf 2};
\node[blue] at (C1) {\bf 12};
\node[blue] at (D1) {\bf 15};
\node[blue] at (E1) {\bf 18};
\node[blue] at (E2) {\bf 21};
%\draw[blue] (A2) ++(0,-0.45) --++(0,0.9);
%\draw[blue] (C1) ++(0,-0.45) --++(0,0.9);
%\draw[blue] (D1) ++(0,-0.45) --++(0,0.9);
%\draw[blue] (E1) ++(0,-0.45) --++(0,0.9);
%\draw[blue] (E2) ++(0,-0.45) --++(0,0.9);
%\draw(17,1.5) circle (2);
%\draw(17,1) circle (1.5);
%\draw(17,0.5) circle (1);
\draw[blue, thick] (20.881,2.316) circle (0.5);
\draw[blue, thick] (20.113,1.684) circle (0.5);
\draw(20.5,2) circle (1);
\draw[blue, thick] (22,2) circle (0.5);

\node[blue] at (0,2)  {\bf 19};
\node[blue] at (1.086950852752118,1.718236975531214)   {\bf 4};
\node[blue] at (1.913049147247882,2.281763024468786) {\bf 13};
\node[blue] at (3,2) {\bf 5};
%\node[blue] at (6,0) {\bf 7};
%\node[blue] at (6,1) {\bf 1};
%\node[blue] at (6,2) {\bf 11};
%\node[blue] at (6,3) {\bf 6};
\node[blue] at (7.933,2.514) {\bf 7};
\node[blue] at (9,2) {\bf 17};
\node[blue] at (10,2) {\bf 14};
\node[blue]  at (11.01,2.029) {\bf 3};
\node[blue]  at (11.999,1.971)  {\bf 10};
\node[blue] at (13.416,2.493) {\bf 8};
\node[blue] at (13.584,1.507) {\bf 9};
%\node[blue] at (17,0) {\bf 2};
%\node[blue] at (17,1) {\bf 12};
%\node[blue] at (17,2) {\bf 15};
%\node[blue] at (17,3) {\bf 18};
%\node[blue] at (17,4) {\bf 21};
\node[blue] at (20.113,1.684) {\bf 16};
\node[blue] at (20.887,2.316) {\bf 22};
\node[blue] at (22,2) {\bf 20};
\draw (-1,-0.5)--(23,-0.5);
\draw (-1,4.5)--(23,4.5);

\end{tikzpicture}

\vspace{5pt}

\begin{tikzpicture}[scale=0.5]
\draw[blue] (0,1.55) -- (0,2.45);
\draw[blue](1.5,1.05)--(1.5,1.95);
\draw[blue](1.5,2.05)--(1.5,2.95);
\draw[blue] (3,1.55) -- (3,2.45);
\draw[blue] (6,-0.45) -- (6,0.45);
\draw[blue] (6,0.55) -- (6,1.45);
\draw[blue] (6,1.55) -- (6,2.45);
\draw[blue] (6,2.55) -- (6,3.45);
\draw[blue] (6,3.55) -- (6,4.45);
\draw[blue] (9,1.55) -- (9,2.45);
\draw[blue] (10,1.55)--(10,2.45);
\draw[blue] (11.5,1.05)--(11.5,1.95);
\draw[blue] (11.5,2.05)--(11.5,2.95);
\draw[blue] (13.5,1.05)--(13.5,1.95);
\draw[blue] (13.5,2.05)--(13.5,2.95);
\draw[blue] (17,-0.45)--(17,0.45);
\draw[blue] (17,0.55)--(17,1.45);
\draw[blue] (17,1.55)--(17,2.45);
\draw[blue] (17,2.55)--(17,3.45);
\draw[blue] (17,3.55)--(17,4.45);
\draw[blue] (20.5,1.05)--(20.5,1.95);
\draw[blue] (20.5,2.05)--(20.5,2.95);
\draw[blue] (22,1.55)--(22,2.45);

\draw[blue, thick] (0,2) circle (0.5);
\draw[blue, thick](1.5,1.5) circle (0.5);
\draw[blue, thick] (1.5,2.5) circle (0.5);
\draw(1.5,2) circle (1);
\draw[blue, thick] (3,2) circle (0.5);
\draw[blue, thick] (6,0) circle (0.5);
\draw[blue, thick] (6,1) circle (0.5);
\draw[blue, thick] (6,2) circle (0.5);
\draw[blue, thick] (6,3) circle (0.5);
\draw[blue, thick] (6,4) circle (0.5);
\draw(6,3.5) circle (1);
\draw(6,3) circle (1.5);
\draw(6,2.5) circle (2);
\draw(6,2) circle (2.5);
\draw[blue, thick] (9,2) circle (0.5);
\draw[blue, thick] (10,2) circle (0.5);
\draw[blue, thick] (11.5,1.5) circle (0.5);
\draw[blue, thick] (11.5,2.5) circle (0.5);
\draw(11.5,2) circle (1);
\draw[blue, thick] (13.5,1.5) circle (0.5);
\draw[blue, thick] (13.5,2.5) circle (0.5);
\draw(13.5,2) circle (1);
\draw[blue, thick] (17,0) circle (0.5);
\draw[blue, thick] (17,1) circle (0.5);
\draw[blue, thick] (17,2) circle (0.5);
\draw[blue, thick] (17,3) circle (0.5);
\draw[blue, thick] (17,4) circle (0.5);
\draw(17,3.5) circle (1);
\draw(17,3) circle (1.5);
\draw(17,2.5) circle (2);
\draw(17,2) circle (2.5);
\draw[blue, thick] (20.5,1.5) circle (0.5);
\draw[blue, thick] (20.5,2.5) circle (0.5);
\draw(20.5,2) circle (1);
\draw[blue, thick] (22,2) circle (0.5);

\node[blue] at (0,2)  {\bf 19};
\node[blue] at (1.5,1.5)   {\bf 4};
\node[blue] at (1.5,2.5) {\bf 13};
\node[blue] at (3,2) {\bf 5};
\node[blue] at (6,0) {\bf 7};
\node[blue] at (6,1) {\bf 1};
\node[blue] at (6,2) {\bf 11};
\node[blue] at (6,3) {\bf 6};
\node[blue] at (6,4) {\bf 23};
\node[blue] at (9,2) {\bf 17};
\node[blue] at (10,2) {\bf 14};
\node[blue] at (11.5,1.5) {\bf 3};
\node[blue] at (11.5,2.5) {\bf 10};
\node[blue] at (13.5,1.5) {\bf 8};
\node[blue] at (13.5,2.5) {\bf 9};
\node[blue] at (17,0) {\bf 2};
\node[blue] at (17,1) {\bf 12};
\node[blue] at (17,2) {\bf 15};
\node[blue] at (17,3) {\bf 18};
\node[blue] at (17,4) {\bf 21};
\node[blue] at (20.5,1.5) {\bf 16};
\node[blue] at (20.5,2.5) {\bf 22};
\node[blue] at (22,2) {\bf 20};
\draw (-1,-0.5)--(23,-0.5);
\draw (-1,4.5)--(23,4.5);

\end{tikzpicture}
\caption{Upper picture: a point on the closed $34$-dimensional submanifold $Z^*_{\alpha}$.  Middle picture: a point on the compact $12$-dimensional submanifold $Z_\alpha$. Bottom picture: the single point of transverse intersection $Z^*_{\alpha} \cap Z_\alpha$. In all three pictures, $\alpha \in \symbols(23,5)$ is the special symbol 
$$\hspace{-0.75in} \alpha = (19 \mid 13 \  4 \mid 5 \mid 23  \  6 \ 11 \ 1 \ 7 \mid 17 \mid 14 \mid 10 \ 3 \mid 9 \  8 \mid 21 \ 18 \ 15 \ 12 \ 2 \mid 22 \ 16 \mid 20).$$} \label{fig:cycle}
\end{figure}


==> figgiant.txt <==
\begin{figure}
\begin{tikzpicture}[scale=2.75]
\draw [line width = 1pt, domain=150:210] plot ({1.732051+cos(\x)}, {sin(\x)});
\draw [line width = 1pt, domain=210:270] plot ({0.8660254+cos(\x)}, {1.500000+sin(\x)});
\draw [line width = 1pt, domain=270:330] plot ({-0.8660254+cos(\x)}, {1.500000+sin(\x)});
\draw [line width = 1pt, domain=-30:30] plot ({-1.732051+cos(\x)}, {sin(\x)});
\draw [line width = 1pt, domain=30:90] plot ({-0.8660254+cos(\x)}, {-1.500000+sin(\x)});
\draw [line width = 1pt, domain=90:150] plot ({0.8660254+cos(\x)}, {-1.500000+sin(\x)});
\draw [line width = 1pt] (0,0) circle (1);
\large
\node [rotate=-60] at (30:1.068) {$(2 | 1 | 3)$};
\node at (90:1.068) {$(1 | 2 | 3)$};
\node [rotate=60] at (150:1.068) {$(1 | 3 | 2)$};
\node [rotate=120]at (210:1.068) {$(3 | 1| 2)$};
\node [rotate=180]at (270:1.068) {$(3 | 2 | 1)$};
\node [rotate=240] at (330:1.068) {$(2 | 3 | 1)$};

\node[rotate=-90] at (0:1.068) {$(2 | 1  3)$};
\node [rotate=-90] at (0:0.67) {$(2 | 3  1)$};

\node [rotate=-30]at (60:1.068) {$(1 2 | 3)$};
\node [rotate=-30]at (60:0.67) {$(2 1 | 3 )$};

\node [rotate=30]at (120:1.068) {$(1 | 2  3)$};
\node [rotate=30]at (120:0.67) {$(1 | 3 2)$};

%\node at (120:1.068) {$(1 | 2  3)$};
%\node at (120:0.67) {$(1 | 3 2)$};

\node [rotate=90] at (180:1.068) {$(1  3 | 2)$};
\node [rotate=90] at (180:0.67) {$(3  1 | 2)$};

\node [rotate=150] at (240:1.068) {$(3 | 1 2)$};
\node [rotate=150] at (240:0.67) {$(3  | 2 1)$};

\node [rotate=210] at (300:1.068) {$(2 3 | 1 )$};
\node [rotate=210] at (300:0.67) {$(3  2 | 1)$};

\fill (30:1 ) circle[radius=1pt];
\fill (90:1 ) circle[radius=1pt];
\fill (150:1 ) circle[radius=1pt];
\fill (210:1 ) circle[radius=1pt];
\fill (270:1 ) circle[radius=1pt];
\fill (330:1 ) circle[radius=1pt];


\end{tikzpicture}
\caption{The cell complex $\cell(3,2)$.}
\label{fig:giant}
\end{figure}



==> figmain.txt <==
\begin{figure}
\centering
% \scalefont{2.5}
 \scalebox{0.85}{
\begin{tikzpicture}
\large
\draw[opacity=0.5] [->] (-0.5,0.5) -- (10,0.5);
%\draw [opacity=0.25] (0,0.5) -- (8,0.5);
\draw [opacity=0.25] (-0.5,1.5) -- (10,1.5);
\draw [opacity=0.25] (-0.5,2.5) -- (10,2.5);
\draw [opacity=0.25] (-0.5,3.5) -- (10,3.5);
\draw [opacity=0.25] (-0.5,4.5) -- (10,4.5);
\draw [opacity=0.25] (-0.5,5.5) -- (10,5.5);
\draw [opacity=0.25] (-0.5,6.5) -- (10,6.5);
\draw [opacity=0.25] (-0.5,7.5) -- (10,7.5);
\draw [opacity=0.25] (-0.5,8.5) -- (10,8.5);

\draw[opacity=0.5] [->] (-0.5,0.5) -- (-0.5,9);
\draw [opacity=0.25](0.5,0.5) -- (0.5,9);
\draw[opacity=0.25] (1.5,0.5) -- (1.5,9);
\draw [opacity=0.25](2.5,0.5) -- (2.5,9);
\draw[opacity=0.25] (3.5,0.5) -- (3.5,9);
\draw [opacity=0.25](4.5,0.5) -- (4.5,9);
\draw [opacity=0.25](5.5,0.5) -- (5.5,9);
\draw [opacity=0.25](6.5,0.5) -- (6.5,9);
\draw [opacity=0.25](7.5,0.5) -- (7.5,9);
\draw [opacity=0.25](8.5,0.5) -- (8.5,9);
\draw [opacity=0.25](9.5,0.5) -- (9.5,9);

 \node at (10.5,0.5) {\bf  $w$};
 \node at (-0.5,9.5) {\bf  $j$};

\small
\node at (-1/2,17/2) {$0$};
\node at (1/2,17/2) {$0$};

\node at (-1/2,1/2) {$0$};
\node at (-1/2,3/2) {$0$};
\node at (-1/2, 5/2) {$0$};
\node at (-1/2, 7/2) {$0$};
\node at (-1/2, 9/2) {$0$};
\node at (-1/2, 11/2) {$0$};
\node at (-1/2, 13/2) {$0$};
\node at (-1/2, 15/2) {$0$};
\node at (-1,1/2) {0};
\node at (-1,3/2) {1};
\node at (-1,5/2) {2};
\node at (-1,7/2) {3};
\node at (-1,9/2) {4};
\node at (-1,11/2) {5};
\node at (-1,13/2) {6};
\node at (-1,15/2) {7};
\node at (-1,17/2) {8};
\node  at (1/2,1/2) {$\bf n!$};
\node at (1/2,3/2) {$0$};
\node at (1/2, 5/2) {$0$};
\node at (1/2, 7/2) {$0$};
\node at (1/2, 9/2) {$0$};
\node at (1/2, 11/2) {$0$};
\node at (1/2, 13/2) {$0$};
\node at (1/2, 15/2) {$0$};
\node at (-1/2,0) {0};
\node at (1/2,0) {1};
\node at (3/2,0) {2};
\node at (5/2,0) {3};
\node at (7/2,0) {4};
\node at (9/2,0) {5};
\node at (11/2,0) {6};
\node at (13/2,0) {7};
\node at (15/2,0) {8};
\node at (17/2,0) {9};
\node at (19/2,0) {10};
\node at (3/2,1/2) {$1$};
\node at (5/2,1/2) {$1$};
\node at (7/2,1/2) {$1$};
\node at (9/2,1/2) {$1$};
\node at (11/2,1/2) {$1$};
\node at (13/2,1/2) {$1$};
\node at (15/2,1/2) {$1$};
\node  at (3/2,3/2) {$ \bf 2^n n^2$};
\node  at (3/2, 5/2) {$ \bf 3^n n^4$};
\node  at (3/2, 7/2) {$ \bf 4^n n^6$};
\node  at (3/2, 9/2) {$ \bf 5^n n^8$};
\node  at (3/2, 11/2) {$ \bf 6^n n^{10}$};
\node  at (3/2, 13/2) {$ \bf 7^n n^{12}$};
\node  at (3/2, 15/2) {$ \bf 8^n n^{14}$};
\node   at (5/2, 5/2) {$ \bf 2^n n^3$};
\node   at (5/2, 7/2) {$ \bf 2^n n^5$};
\node   at (5/2, 9/2) {$ \bf 3^n n^6$};
\node   at (5/2, 11/2) {$ \bf 3^n n^8$};
\node   at (5/2, 13/2) {$ \bf 4^n n^9$};
\node   at (5/2, 15/2) {$ \bf 4^n n^{11}$};
\node   at (7/2, 7/2) {$ \bf 2^n n^4$};
\node   at (7/2, 9/2) {$ \bf 2^n n^6$};
\node   at (7/2, 11/2) {$ \bf 2^n n^8$};
\node   at (7/2, 13/2) {$ \bf 3^n  n^8$};
\node   at (7/2, 15/2) {$ \bf 3^n n^{10}$};
\node   at (9/2, 9/2) {$ \bf 2^n n^5$};
\node   at (9/2, 11/2) {$ \bf 2^n n^7$};
\node   at (9/2, 13/2) {$ \bf 2^n n^9$};
\node   at (9/2, 15/2) {$ \bf 2^n n^{11}$};
\node   at (11/2, 11/2) {$ \bf 2^n n^6$};
\node   at (11/2, 13/2) {$ \bf 2^n n^8$};
\node   at (11/2, 15/2) {$ \bf 2^n n^{10}$};
\node   at (13/2, 13/2) {$ \bf 2^n n^7$};
\node   at (13/2, 15/2) {$ \bf 2^n n^{9}$};
\node   at (15/2, 15/2) {$ \bf 2^n n^8$};
\node at (3/2,17/2) {$ \bf 9^n n^{16}$};
\node at (5/2,17/2) {$ \bf 5^n n^{12}$};
\node at (7/2,17/2) {$ \bf 3^n n^{12}$};
\node at (9/2,17/2) {$ \bf 3^n n^{10}$};
\node at (11/2,17/2) {$ \bf 2^n n^{12}$};
\node at (13/2,17/2) {$ \bf 2^n n^{11}$};
\node at (15/2,17/2) {$ \bf 2^n n^{10}$};
\node at (17/2,17/2) {$ \bf 2^n n^{9}$};

\node at (3/2,1/2) {$1$};
\node at (5/2,1/2) {$1$};
\node at (7/2,1/2) {$1$};
\node at (9/2,1/2) {$1$};
\node at (11/2,1/2) {$1$};
\node at (13/2,1/2) {$1$};
\node at (15/2,1/2) {$1$};
\node at (17/2,1/2) {$1$};
\node at (19/2,1/2) {$1$};

\node at (5/2,3/2) {$n^2$};
\node at (7/2,3/2) {$n^2$};
\node at (9/2,3/2) {$n^2$};
\node at (11/2,3/2) {$n^2$};
\node at (13/2,3/2) {$n^2$};
\node at (15/2,3/2) {$n^2$};
\node at (17/2,3/2) {$n^2$};
\node at (19/2,3/2) {$n^2$};

\node at (7/2,5/2) {$n^4$};
\node at (9/2,5/2) {$n^4$};
\node at (11/2,5/2) {$n^4$};
\node at (13/2,5/2) {$n^4$};
\node at (15/2,5/2) {$n^4$};
\node at (17/2,5/2) {$n^4$};
\node at (19/2,5/2) {$n^4$};

\node at (9/2,7/2) {$n^6$};
\node at (11/2,7/2) {$n^6$};
\node at (13/2,7/2) {$n^6$};
\node at (15/2,7/2) {$n^6$};
\node at (17/2,7/2) {$n^6$};
\node at (19/2,7/2) {$n^6$};

\node at (11/2,9/2) {$n^8$};
\node at (13/2,9/2) {$n^8$};
\node at (15/2,9/2) {$n^8$};
\node at (17/2,9/2) {$n^8$};
\node at (19/2,9/2) {$n^8$};

\node at (13/2,11/2) {$n^{10}$};
\node at (15/2,11/2) {$n^{10}$};
\node at (17/2,11/2) {$n^{10}$};
\node at (19/2,11/2) {$n^{10}$};

\node at (15/2,13/2) {$n^{12}$};
\node at (17/2,13/2) {$n^{12}$};
\node at (19/2,13/2) {$n^{12}$};

\node at (17/2,15/2) {$n^{14}$};
\node at (19/2,15/2) {$n^{14}$};
\node at (19/2,17/2) {$n^{16}$};
\end{tikzpicture}
}
\caption{Theorem \ref{thm:main} describes the rate of growth of $\beta_{j} [ \config(n,w)]$, for fixed $j$ and $w$, as $n \to \infty$. The results are up to a constant factor, e.g.\ 
$ \beta_{8} [ \config(n,3)]  \asymp  5^n n^{12}$.}

\label{fig:main}
\end{figure}


==> figposet.txt <==
\begin{figure}
\centering
\begin{tikzpicture}[thin]
\small
\node at (0,0) {$\boldsymbol{\bigcdot}$};
\node at (1,0) {$\boldsymbol{\bigcdot}$};
\node at (2,0) {$\boldsymbol{\bigcdot}$};
\node at (3,0) {$\boldsymbol{\bigcdot}$};
\node at (4,0) {$\boldsymbol{\bigcdot}$};
\node at (5,0) {$\boldsymbol{\bigcdot}$};

\node at (-3,1) {$\boldsymbol{\bigcdot}$};
\node at (-2,1) {$\boldsymbol{\bigcdot}$};
\node at (-1,1) {$\boldsymbol{\bigcdot}$};
\node at (0,1) {$\boldsymbol{\bigcdot}$};
\node at (1,1) {$\boldsymbol{\bigcdot}$};
\node at (2,1) {$\boldsymbol{\bigcdot}$};
\node at (3,1) {$\boldsymbol{\bigcdot}$};
\node at (4,1) {$\boldsymbol{\bigcdot}$};
\node at (5,1) {$\boldsymbol{\bigcdot}$};
\node at (6,1) {$\boldsymbol{\bigcdot}$};
\node at (7,1) {$\boldsymbol{\bigcdot}$};
\node at (8,1) {$\boldsymbol{\bigcdot}$};


\node at (0,2) {$\boldsymbol{\bigcdot}$};
\node at (1,2) {$\boldsymbol{\bigcdot}$};
\node at (2,2) {$\boldsymbol{\bigcdot}$};
\node at (3,2) {$\boldsymbol{\bigcdot}$};
\node at (4,2) {$\boldsymbol{\bigcdot}$};
\node at (5,2) {$\boldsymbol{\bigcdot}$};
\draw [opacity=0.25] (0,0) --(-3,1);
\draw [opacity=0.25] (0,0) --(-2,1);
\draw [opacity=0.25] (0,0) --(-1,1);
\draw [opacity=0.25] (0,0) --(0,1);
\draw [opacity=0.25] (1,0) -- (-1,1);
\draw [opacity=0.25] (1,0) -- (0,1);
\draw [opacity=0.25] (1,0) -- (1,1);
\draw [opacity=0.25] (1,0) -- (2,1);
\draw [opacity=0.25] (2,0) -- (1,1);
\draw [opacity=0.25] (2,0) -- (2,1);
\draw [opacity=0.25] (2,0) -- (3,1);
\draw [opacity=0.25] (2,0) -- (4,1);
\draw [opacity=0.25] (3,0) -- (3,1);
\draw [opacity=0.25] (3,0) -- (4,1);
\draw [opacity=0.25] (3,0) -- (5,1);
\draw [opacity=0.25] (3,0) -- (6,1);
\draw [opacity=0.25] (4,0) -- (5,1);
\draw [opacity=0.25] (4,0) -- (6,1);
\draw [opacity=0.25] (4,0) -- (7,1);
\draw [opacity=0.25] (4,0) -- (8,1);
\draw [opacity=0.25] (5,0) -- (7,1);
\draw [opacity=0.25] (5,0) -- (8,1);
\draw [opacity=0.25] (5,0) -- (-3,1);
\draw [opacity=0.25] (5,0) -- (-2,1);

\draw [opacity=0.25] (-3,1) -- (0,2);
\draw [opacity=0.25] (-3,1) -- (1,2);
\draw [opacity=0.25] (-3,1) -- (2,2);
\draw [opacity=0.25] (-2,1) -- (3,2);
\draw [opacity=0.25] (-2,1) -- (4,2);
\draw [opacity=0.25] (-2,1) -- (5,2);
\draw [opacity=0.25] (-1,1) -- (1,2);
\draw [opacity=0.25] (-1,1) -- (2,2);
\draw [opacity=0.25] (-1,1) -- (3,2);
\draw [opacity=0.25] (0,1) -- (0,2);
\draw [opacity=0.25] (0,1) -- (4,2);
\draw [opacity=0.25] (0,1) -- (5,2);
\draw [opacity=0.25] (1,1) -- (2,2);
\draw [opacity=0.25] (1,1) -- (3,2);
\draw [opacity=0.25] (1,1) -- (4,2);
\draw [opacity=0.25] (2,1) -- (0,2);
\draw [opacity=0.25] (2,1) -- (1,2);
\draw [opacity=0.25] (2,1) -- (5,2);
\draw [opacity=0.25] (3,1) -- (0,2);
\draw [opacity=0.25] (3,1) -- (1,2);
\draw [opacity=0.25] (3,1) -- (2,2);
\draw [opacity=0.25] (4,1) -- (3,2);
\draw [opacity=0.25] (4,1) -- (4,2);
\draw [opacity=0.25] (4,1) -- (5,2);
\draw [opacity=0.25] (5,1) -- (1,2);
\draw [opacity=0.25] (5,1) -- (2,2);
\draw [opacity=0.25] (5,1) -- (3,2);
\draw [opacity=0.25] (6,1) -- (0,2);
\draw [opacity=0.25] (6,1) -- (4,2);
\draw [opacity=0.25] (6,1) -- (5,2);
\draw [opacity=0.25] (7,1) -- (2,2);
\draw [opacity=0.25] (7,1) -- (3,2);
\draw [opacity=0.25] (7,1) -- (4,2);
\draw [opacity=0.25] (8,1) -- (0,2);
\draw [opacity=0.25] (8,1) -- (1,2);
\draw [opacity=0.25] (8,1) -- (5,2);

\node at (0,-0.35) {$\bm{ (2 | 1 | 3)}$};
\node at (1,-0.35) {$\bm{(2 | 3 | 1)}$};
\node at (2,-0.35) {$\bm{ (3 | 2 | 1)}$};
\node at (3,-0.35) {$\bm{ (3 | 1 | 2)}$};
\node at (4,-0.35) {$\bm{ (1 | 3 | 2)}$};
\node at (5,-0.35) {$\bm{ (1 | 2 | 3)}$};

\node at (0,2.35) {$\bm{ (2 1 3)}$};
\node at (1,2.35) {$\bm{ (2 3 1)}$};
\node at (2,2.35) {$\bm{ (3 2 1)}$};
\node at (3,2.35) {$\bm{ (3 1 2)}$};
\node at (4,2.35) {$\bm{ (1 3 2)}$};
\node at (5,2.35) {$\bm{ (1 2  3)}$};

\node at (-3.4,1) {$\bm{ (2 1 | 3)}$};
\node at (-2.4,1) {$\bm{ (1 2 | 3)}$};
\node at (-1.4,1) {$\bm{ (2 | 3 1)}$};
\node at (-0.4,1) {$\bm{ (2 | 1 3)}$};
\node at (0.6,1) {$\bm{ (3 2 | 1)}$};
\node at (1.6,1) {$\bm{ (2 3 | 1)}$};
\node at (2.6,1) {$\bm{ (3 | 2 1)}$};
\node at (3.6,1) {$\bm{ (3 | 1 2)}$};
\node at (4.6,1) {$\bm{ (3  1 | 2)}$};
\node at (5.6,1) {$\bm{ (1 3 | 2)}$};
\node at (6.6,1) {$\bm{ (1 | 3 2)}$};
\node at (7.6,1) {$\bm{ (1 | 2 3)}$};
\end{tikzpicture}

\caption{The Hasse diagram of $\poset(3)$. This is the face poset of the Salvetti complex for the configuration space of $3$ points in the plane.} \label{fig:p3}
\end{figure}


==> figshape.txt <==
 \begin{figure}

 \scalebox{0.3}{
 \begin{tikzpicture}[thick]
 \huge
 \draw [->] (0,0)--(24.5,0);
 \node at (25,0) {\scalefont{5} $w$};
 \draw [->] (0,0)--(0,24.5);
 \node at (-0.2,25.25) {\scalefont{5} $j$};
 
%\draw plot[domain=1:24] (\x, {24-24/(\x)+1});

 \foreach \x in {0, ..., 24}
 {
 \draw (\x,0)--(\x,24);
 \draw (0,\x)--(24,\x);
 }
 \foreach \x in {0, ..., 24}
 {
 \node at (\x,-0.5){\x};
 }

 \foreach \x in {0, ..., 24}
 {
 \node at (-0.5,\x){\x};
 }

 \foreach \x in {1,...,21}
 {
 \draw [blue, line width = 2mm] (\x+1.5,\x-0.5)--(\x+1.5,\x+0.5)--(\x+2.5,\x+0.5);
 }
\draw [blue, line width = 2mm] (1.5,0)--(1.5,0.5)--(2.5,0.5); 
\draw [blue, line width = 2mm] (23.5,21.5)--(23.5,23.5)--(24,23.5);

 \draw [blue, line width = 2mm] (0.5,0)--(0.5,0.5)--(1.5,0.5)--(1.5,12.5)--(2.5,12.5)--(2.5,16.5)--(3.5,16.5)--(3.5,18.5)--(4.5,18.5)--(4.5,19.5)--(5.5,19.5)--(5.5,20.5)--(7.5,20.5)--(7.5,21.5)--(11.5,21.5)--(11.5,22.5)--(23.5,22.5);

\node at (2,22)[blue] {\scalefont{8} \bf solid};
\node at (9,15)[blue] {\scalefont{8} \bf liquid};
\node at (18,6)[blue]  {\scalefont{8} \bf gas};

 \end{tikzpicture}
 }
 \caption{Theorem \ref{thm:regimes} describes the shapes of the homological solid, liquid, and gas regimes for every $n$. We illustrate here the case $n=24$.}
 \end{figure}

